Extending RTLola with External Data Queries

Stream-based monitoring enables the concise specification of complex temporal properties. However, existing stream-based monitors are limited when dealing with large external data sources, a task that is better handled by specialized data management systems. We address these limitations by extending stream-based monitors with the ability to query external data sources. We implement this approach in RTLola and investigate challenges such as handling delayed responses, type checking of returned data, and runtime error management. A unified interface enables the seamless integration of existing systems into our approach, such as static databases or dynamic endpoints, e.g. a weather API. Our evaluation using specifications from the aviation domain also shows that a custom geospatial backend based on k-d trees outperforms state-of-the-art database systems.

==> figures/monitor_overview.tex <==
\begin{tikzpicture}
    \node[rrect,minimum width=2.5cm,minimum height=2cm,text depth=0.8cm,] (monitor) {\large Monitor};

    \node[rrect,minimum width=1.8cm,minimum height=1.5cm,align=center,right=0.5cm of monitor] (interface) {Query\\Interface};

    \foreach \i in {0,...,3}{
        \draw[<-,green!60!black] ([xshift=\i*3mm,xshift=4mm]monitor.north west) -- ++(0,7mm);
    }
    \foreach \i in {0,...,5}{
        \draw[->,blue] ([xshift=\i*4mm,xshift=2.5mm]monitor.south west) -- ++(0,-5mm);
    }
    \foreach \i/\s in {0/B,1/A}{
        \draw[->,transform canvas={yshift=\i*3mm,yshift=-6mm}] (monitor) node[right=-1mm] {$\mathit{query}_\s$} -- (interface) ;
    }

    \draw[->,green!60!black] ([xshift=2mm]interface.north) node[above left=0mm and 4mm] {$\mathit{res}_A$} -- ++(0,9mm) -| ([xshift=-1mm,xshift=7mm]monitor);
    \draw[->,green!60!black] ([xshift=-2mm]interface.north) node[above right=0mm and 4mm] {$\mathit{res}_B$} -- ++(0,6mm) -| ([xshift=2mm,xshift=7mm]monitor);
    
    \node[left=2mm of monitor.north west,align=right,yshift=4mm,green!60!black] {Input\\Streams};
    \node[left=2mm of monitor.south west,align=right,yshift=-1.5mm,blue] {Output\\Streams};
    
    \node[right=7mm of interface,cylinder,rect,shape border rotate=90,aspect=0.2,inner sep=2mm,fill=lightgray!50] (database) {Database};
    \draw[->,transform canvas={yshift=3mm}] (interface) -- (database);
    \draw[<-,transform canvas={yshift=-1mm}] (interface) -- (database);
\end{tikzpicture}
